Improving Qubit Routing by Using Entanglement Mediated Remote Gates

Near-term quantum computers often have connectivity constraints, i.e. restrictions, on which pairs of qubits in the device can interact. Optimally mapping a quantum circuit to a hardware topology under these constraints is a difficult task. While numerous approaches have been proposed to optimize qubit routing, the resulting gate count and depth overheads of the compiled circuits remain high due to the short-range coupling of qubits in many near-term devices. Resource states, such as Bell or Einstein-Podolsky-Rosen (EPR) pairs, can be used to mediate operations that facilitate long-range interactions between qubits. In this work, we studied some of the practical trade-offs involved in using resource states for qubit routing. We developed a method that leverages an existing state-of-the-art compiler to optimize the routing of circuits with both standard gates and EPR mediated remote controlled-NOT gates. This was then used to compile different benchmark circuits for a square grid topology, where a fraction of the qubits are used to store EPR pairs. We demonstrate that EPR-mediated operations can substantially reduce the total number of gates and depths of compiled circuits when used with an appropriate optimizing compiler that accounts for practical overheads. Our results highlight the relevance of developing efficient compilation tools that can integrate EPR-mediated operations.

==> figs/remote_cx.tex <==
\documentclass{standalone}
\usepackage{quantikz}
\begin{document}
\begin{quantikz}
\lstick{$q_{0}$}&\ctrl{3}&\qw\\
\\
\\
\lstick{$q_{1}$}&\targ{}&\qw
\end{quantikz}=\begin{quantikz}
\lstick{$q_{0}$} & \ctrl{1}&\qw&\qw&\gate{Z}&\qw \\
\lstick[wires = 2]{$\ket{\phi^{+}}$} & \targ{}& \qw&\meter{} \vcw{2}\\
& \ctrl{1}&\gate{H}&\qw&\meter{} \vcw{-2} \\
\lstick{$q_{1}$}&\targ{}&\qw&\gate{X}&\qw&\qw 
\end{quantikz}
\end{document}

==> figs/tikz_epr.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\begin{scope}[scale=1.2, auto=left, every node/.style={circle,fill=white, draw=black, minimum size = 0.8 cm}]
  \draw[dotted, very thick] (0, 4) arc [radius=3.5, start angle=125, end angle= 55];
    \draw[dotted, very thick] (0, 0) arc [radius=3.5, start angle=235, end angle= 305];
    \draw[dotted, very thick] (1, 4) arc [radius=4, start angle=150, end angle= 210];
    \draw[dotted, very thick] (3, 4) arc [radius=4, start angle=30, end angle= -30];
  \node[fill=black, text=white] (n0) at (0, 4) {$q_{0}$};
  \node[fill=black, text=white] (n1) at (1, 4) {$q_{1}$};
  \node (n2) at (2, 4) {$q_{2}$};
  \node[fill=black, text=white] (n3) at (3, 4) {$q_{3}$};
  \node[fill=black, text=white] (n4) at (4, 4) {$q_{4}$};

  \node (n5) at (0, 3) {$q_{5}$};
  \node (n6) at (1, 3) {$q_{6}$};
  \node (n7) at (2, 3) {$q_{7}$};
  \node (n8) at (3, 3) {$q_{8}$};
  \node (n9) at (4, 3) {$q_{9}$};
  
  \node (n10) at (0, 2) {$q_{10}$};
  \node (n11) at (1, 2) {$q_{11}$};
  \node (n12) at (2, 2) {$q_{12}$};
  \node (n13) at (3, 2) {$q_{13}$};
  \node (n14) at (4, 2) {$q_{14}$};

  \node (n15) at (0, 1) {$q_{15}$};
  \node (n16) at (1, 1) {$q_{16}$};
  \node (n17) at (2, 1) {$q_{17}$};
  \node (n18) at (3, 1) {$q_{18}$};
  \node (n19) at (4, 1) {$q_{19}$};
  
  \node (n20)[fill=black, text=white] at (0, 0) {$q_{20}$};
  \node (n21)[fill=black, text=white] at (1, 0) {$q_{21}$};
  \node (n22) at (2, 0) {$q_{22}$};
  \node (n23)[fill=black, text=white] at (3, 0) {$q_{23}$};
  \node (n24)[fill=black, text=white] at (4, 0) {$q_{24}$};
  \foreach \from/\to in {%
    n0/n1, n1/n2, n2/n3, n3/n4,%
    n5/n6, n6/n7, n7/n8, n8/n9,%
    n10/n11, n11/n12, n12/n13, n13/n14,%
    n15/n16, n16/n17, n17/n18, n18/n19,%
    n20/n21, n21/n22, n22/n23, n23/n24,%
    n0/n5, n5/n10, n10/n15, n15/n20,%
    n1/n6, n6/n11, n11/n16, n16/n21,%
    n2/n7, n7/n12, n12/n17, n17/n22,%
    n3/n8, n8/n13, n13/n18, n18/n23,%
    n4/n9, n9/n14, n14/n19, n19/n24%
    }
    \draw (\from) -- (\to);
    \draw[->] (4.5, 2)--(6.2, 2);
\end{scope}
\begin{scope}[xshift = 8 cm, scale=1.2, auto=left, every node/.style={circle,fill=white, draw=black, minimum size = 0.8 cm}]
    \draw[black, very thick] (0,3) arc [radius=4, start angle=120, end angle= 60];
    \draw[black, very thick] (1,3) arc [radius=1.4, start angle=135, end angle= 225];
    \draw[black, very thick] (2, 4) arc [radius=4, start angle=30, end angle= -30];
    \draw[black, very thick] (3, 3) arc [radius=1.4, start angle=45, end angle= -45];
    \draw[black, very thick] (0, 1) arc [radius=4, start angle=240, end angle= 300];
    \draw[black, very thick] (1, 3) arc [radius=6, start angle=30, end angle= 0];
    \draw[black, very thick] (1, 1) arc [radius=6, start angle=-30, end angle= 0];
    \draw[black, very thick] (3, 3) arc [radius=6, start angle=150, end angle= 180];
    \draw[black, very thick] (3, 1) arc [radius=6, start angle=210, end angle= 180];
  \node (n2) at (2, 4) {$q_{2}$};

  \node (n5) at (0, 3) {$q_{5}$};
  \node (n6) at (1, 3) {$q_{6}$};
  \node (n7) at (2, 3) {$q_{7}$};
  \node (n8) at (3, 3) {$q_{8}$};
  \node (n9) at (4, 3) {$q_{9}$};
  
  \node (n10) at (0, 2) {$q_{10}$};
  \node (n11) at (1, 2) {$q_{11}$};
  \node (n12) at (2, 2) {$q_{12}$};
  \node (n13) at (3, 2) {$q_{13}$};
  \node (n14) at (4, 2) {$q_{14}$};

  \node (n15) at (0, 1) {$q_{15}$};
  \node (n16) at (1, 1) {$q_{16}$};
  \node (n17) at (2, 1) {$q_{17}$};
  \node (n18) at (3, 1) {$q_{18}$};
  \node (n19) at (4, 1) {$q_{19}$};
  
  \node (n22) at (2, 0) {$q_{22}$};
  
  \foreach \from/\to in {%
    n5/n6, n6/n7, n7/n8, n8/n9,%
    n10/n11, n11/n12, n12/n13, n13/n14,%
    n15/n16, n16/n17, n17/n18, n18/n19,%
    n5/n10, n10/n15,%
    n6/n11, n11/n16,%
    n2/n7, n7/n12, n12/n17, n17/n22,%
    n8/n13, n13/n18,%
    n9/n14, n14/n19%
    }
    \draw (\from) -- (\to);
\end{scope}
\end{tikzpicture}
\end{document}

==> figs/tikz_hole.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\begin{document}
\begin{tikzpicture}
[scale=1.2,auto=left,every node/.style={circle,fill=white, draw=black, minimum size = 0.8 cm}]
  \node (n0) at (0, 2) {$q_{0}$};
  \node (n1) at (1, 2) {$q_{1}$};
  \node (n2) at (2, 2) {$q_{2}$};
  
  \node (n3) at (0, 1) {$q_{3}$};
  \node[fill=black, text=white] (n4) at (1, 1) {$q_{4}$};
  \node (n5) at (2, 1) {$q_{5}$};
  
  \node (n6) at (0, 0) {$q_{6}$};
  \node (n7) at (1, 0) {$q_{7}$};
  \node (n8) at (2, 0) {$q_{8}$};

  
  \foreach \from/\to in {%
    n0/n1, n1/n2,%
    n3/n4, n4/n5,%
    %
    n0/n3, n3/n6,%
    n1/n4, n4/n7,%
    n2/n5%
    }
    \draw (\from) -- (\to);
    \foreach \from/\to in {%
    n8/n5, n6/n7, n7/n8, n3/n6%
    }
    \draw[->, very thick] (\from) -- (\to);
\end{tikzpicture}
\end{document}

==> figs/tikz_no_hole.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=1.2,auto=left,every node/.style={circle,fill=white, draw=black, minimum size = 0.8 cm}]
  \node (n0) at (0, 2) {$q_{0}$};
  \node (n1) at (1, 2) {$q_{1}$};
  \node (n2) at (2, 2) {$q_{2}$};
  
  \node (n3) at (0, 1) {$q_{3}$};
  \node (n4) at (1, 1) {$q_{4}$};
  \node (n5) at (2, 1) {$q_{5}$};
  
  \node (n6) at (0, 0) {$q_{6}$};
  \node (n7) at (1, 0) {$q_{7}$};
  \node (n8) at (2, 0) {$q_{8}$};

  
  \foreach \from/\to in {%
    n0/n1, n1/n2,%
    n3/n4, n4/n5,%
    n6/n7, n7/n8,%
    n0/n3, n3/n6,%
    n1/n4, n4/n7,%
    n2/n5, n5/n8%
    }
    \draw (\from) -- (\to);
    \foreach \from/\to in {%
    n4/n5, n3/n4%
    }
    \draw [->, very thick] (\from) -- (\to);
\end{tikzpicture}
\end{document}
